Bi-Criteria Multiple Knapsack Problem with Grouped Items

The multiple knapsack problem with grouped items aims to maximize rewards by assigning groups of items among multiple knapsacks, considering knapsack capacities. Either all items in a group are assigned or none at all. We propose algorithms which guarantee that rewards are not less than the optimal solution, with a bound on exceeded knapsack capacities. To obtain capacity-feasible solutions, we propose a binary-search heuristic combined with these algorithms. We test the performance of the algorithms and heuristics in an extensive set of experiments on randomly generated instances and show they are efficient and effective, i.e., they run reasonably fast and generate good quality solutions.

==> figures/LP-eg.tex <==
\begin{figure}[ht]\caption{Tight \(\pmb{\beta\le 2}\) example for  \Cref{theo:approx_LP-GMKP}}\label{fig:LP-eg}

	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

		\begin{scope}	
			\node [anchor=west] at (60,5) {LP-GMKP optimal solution};			
			\draw (43,70) node   {$0$};
			\draw (43,20) node   {$1$};
			\draw    (60,20) -- (50,20) ;
			\draw    (60,20) -- (60,70) ;
			\draw    (60,70) -- (50,70) ;
			
			\draw  [fill=lightgray] (80,20) -- (120,20) -- (120,70) -- (80,70) -- cycle ;
			\draw  [fill=lightgray] (130,20) -- (170,20) -- (170,70) -- (130,70) -- cycle ;
			\draw  [fill=lightgray] (210,20) -- (250,20) -- (250,70) -- (210,70) -- cycle ;
			\draw  [fill=lightgray] (260,30) -- (300,30) -- (300,70) -- (260,70) -- cycle ;
			\draw  [pattern=linedownleftright] (260,20) -- (300,20) -- (300,30) -- (260,30) -- cycle ;
			
			\draw (100,45) node [scale=1]  {$1$};
			\draw (150,45) node [scale=1]  {$1$};
			\draw (190.5,44) node   {$\cdots $};
			\draw (231,46) node [scale=1]  {$1$};
			\draw (281,50) node [scale=1]  {$\frac{m}{m+1}$};
		\end{scope}

		\begin{scope}	
			\node [anchor=west] at (375,5) {GMKP optimal solution};	
			\draw (357,70) node   {$0$};
			\draw (357,20) node   {$1$};
			\draw    (374,20) -- (374,70) ;
			\draw    (374,70) -- (364,70) ;
			\draw    (374,20) -- (364,20) ;

			\draw  [color=gray] (569.5,20) -- (609.5,20) -- (609.5,70) -- (569.5,70) -- cycle ;
			\draw  [fill=lightgray] (389.5,20) -- (429.5,20) -- (429.5,70) -- (389.5,70) -- cycle ;
			\draw  [fill=lightgray] (439.5,20) -- (479.5,20) -- (479.5,70) -- (439.5,70) -- cycle ;
			\draw  [fill=lightgray] (519.5,20) -- (559.5,20) -- (559.5,70) -- (519.5,70) -- cycle ;
			\draw  [fill=lightgray] (569.5,30) -- (609.5,30) -- (609.5,70) -- (569.5,70) -- cycle ;
			
			\draw (409.5,45) node [scale=1]  {$1$};
			\draw (459.5,45) node [scale=1]  {$1$};
			\draw (500,44) node   {$\cdots $};
			\draw (539.5,45) node [scale=1]  {$1$};
			\draw (589.5,50) node [scale=1]  {$\frac{m}{m+1}$};
		\end{scope}

		\begin{scope}[shift={(0,-10)}]
			\node [anchor=west] at (60,120) {\Cref{alg:LP-GMKP} bi-GMKP solution};
			\draw (43,260) node   {$0$};
			\draw (43,210) node   {$1$};
			\draw (43,160) node   {$2$};
			\draw (43,110) node   {$3$};
			\draw    (60,110) -- (60,260) ;
			\draw    (60,110) -- (50,110) ;
			\draw    (60,160) -- (50,160) ;	
			\draw    (60,210) -- (50,210) ;	
			\draw    (60,260) -- (50,260) ;
			
			\draw  [color=gray] (260,210) -- (300,210) -- (300,260) -- (260,260) -- cycle ;
			\draw  [fill=lightgray] (80,210) -- (120,210) -- (120,260) -- (80,260) -- cycle ;
			\draw  [fill=lightgray] (130,210) -- (170,210) -- (170,260) -- (130,260) -- cycle ;
			\draw  [fill=lightgray] (210,210) -- (250,210) -- (250,260) -- (210,260) -- cycle ;
			\draw  [fill=lightgray] (260,220) -- (300,220) -- (300,260) -- (260,260) -- cycle ;

			\draw[pattern=linedownleftright]   (80,170) -- (120,170) -- (120,210) -- (80,210) -- cycle ;
			\draw[pattern=linedownleftright]   (130,170) -- (170,170) -- (170,210) -- (130,210) -- cycle ;
			\draw[pattern=linedownleftright]   (210,170) -- (250,170) -- (250,210) -- (210,210) -- cycle ;
			\draw[pattern=linedownleftright]   (260,180) -- (300,180) -- (300,220) -- (260,220) -- cycle ;
			\draw[pattern=linedownleftright]   (260,140) -- (300,140) -- (300,180) -- (260,180) -- cycle ;
			
			
			\draw (98.5,235) node [scale=1]  {$1$};
			\draw (148.5,235) node [scale=1]  {$1$};
			\draw (190.5,216) node   {$\cdots $};
			\draw (229.5,236) node [scale=1]  {$1$};
			\node at (279.5,240) {$\frac{m}{m+1}$};
			\node at (99.5,190)  {\contour{white}{$\frac{m}{m+1}$}};
			\node at (149.5,190) {\contour{white}{$\frac{m}{m+1}$}};
			\node at (229.5,190) {\contour{white}{$\frac{m}{m+1}$}};
			\node at (279.5,160) {\contour{white}{$\frac{m}{m+1}$}};
			\node at (279.5,195) {\contour{white}{$\frac{m}{m+1}$}};

			
			\draw   (305,210.14) .. controls (309.67,210.14) and (312,207.81) .. (312,203.14) -- (312,185.43) .. controls (312,178.76) and (314.33,175.43) .. (319,175.43) .. controls (314.33,175.43) and (312,172.1) .. (312,165.43)(312,168.43) -- (312,147.71) .. controls (312,143.04) and (309.67,140.71) .. (305,140.71) ;			
			\draw (355,177) node   {$\frac{3m}{m+1}-1$};
			\draw (365,200) node   {$=2-\frac{3}{m+1}$};
		\end{scope}
		
		\begin{scope}[shift={(-10,-40)}]%legend
			\draw (550,149) node  [align=left] {Items of group 1};
			\draw (550,190) node  [align=left] {Items of group 2};
			\draw (520,232) node  [align=left] {Capacity};
			
			\draw   (450,130) -- (620,130) -- (620,250) -- (450,250) -- cycle ;
			
			\draw  [fill=lightgray] (460,140) -- (480,140) -- (480,160) -- (460,160) -- cycle ;
			\draw  [pattern=linedownleftright] (460,180) -- (480,180) -- (480,200) -- (460,200) -- cycle ;
			\draw[color=gray]    (460,220) -- (480,220) -- (480,240) -- (460,240) -- cycle ;
		\end{scope}

	\end{tikzpicture}
\end{figure}

==> figures/mKP-eg.tex <==
\begin{figure}[ht]\caption{Tight \(\pmb{\beta\le 1/2}\) example for  \Cref{theo:approx_mKP-GMKP}}\label{fig:mKP-eg}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		
		\begin{scope}
			\node [anchor=west] at (70,65) {GMKP optimal solution};
			\draw (43,133) node   {$0$};
			\draw (43,83) node   {$1$};
			\draw    (60,81) -- (60,131) ;
			\draw    (60,81) -- (50,81) ;
			\draw    (60,131) -- (50,131) ;
			
			\draw (190.5,107) node   {$\cdots $};
			
			\draw  [color=gray] (80,81) -- (120,81) -- (120,131) -- (80,131) -- cycle ;
			\draw  [color=gray] (130,81) -- (170,81) -- (170,131) -- (130,131) -- cycle ;
			\draw  [color=gray] (210,81) -- (250,81) -- (250,131) -- (210,131) -- cycle ;
			\draw  [color=gray] (260,81) -- (300,81) -- (300,131) -- (260,131) -- cycle ;
		\end{scope}
		
		\begin{scope}
			\node [anchor=west] at (70,175) {\Cref{alg:2mKP-GMKP} bi-GMKP solution};	
			\draw (43,260) node   {$0$};
			\draw (43,210) node   {$1$};
			\draw (43,160) node   {$2$};		
			\draw    (60,160) -- (60,260) ;
			\draw    (60,160) -- (50,160) ;
			\draw    (60,210) -- (50,210) ;
			\draw    (60,260) -- (50,260) ;
			
			
			\draw  [color=gray] (80,210) -- (120,210) -- (120,260) -- (80,260) -- cycle ;
			\draw  [color=gray] (130,210) -- (170,210) -- (170,260) -- (130,260) -- cycle ;
			\draw  [color=gray] (210,210) -- (250,210) -- (250,260) -- (210,260) -- cycle ;			
			\draw  [fill=lightgray] (260,200) -- (300,200) -- (300,220) -- (260,220) -- cycle ;			
			\draw  [color=gray] (260,210) -- (300,210) -- (260,210) -- (300,210) -- cycle ;
			
			\draw  [fill=lightgray] (80,220) -- (120,220) -- (120,240) -- (80,240) -- cycle ;
			\draw  [fill=lightgray] (80,240) -- (120,240) -- (120,260) -- (80,260) -- cycle ;
			\draw  [fill=lightgray] (130,220) -- (170,220) -- (170,240) -- (130,240) -- cycle ;
			\draw  [fill=lightgray] (130,240) -- (170,240) -- (170,260) -- (130,260) -- cycle ;
			\draw  [fill=lightgray] (210,220) -- (250,220) -- (250,240) -- (210,240) -- cycle ;
			\draw  [fill=lightgray] (210,240) -- (250,240) -- (250,260) -- (210,260) -- cycle ;
			\draw  [fill=lightgray] (260,220) -- (300,220) -- (300,240) -- (260,240) -- cycle ;
			\draw  [fill=lightgray] (260,240) -- (300,240) -- (300,260) -- (260,260) -- cycle ;
			
			\draw (100,230) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (100,250) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (150,230) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (150,250) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (190.5,235) node   {$\cdots $};
			\draw (230,230) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (230,250) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (280,210) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (280,230) node [scale=1]  {$\frac{m}{2m+1}$};
			\draw (280,250) node [scale=1]  {$\frac{m}{2m+1}$};
			
			\node[scale=0.8] [anchor=west] at (299,205) {$\}$};
			\node [anchor=west] at (305,205) {$\frac{3m}{2m+1}-1=\frac{1}{2}-\frac{3}{4m+2}$};
		\end{scope}
		
		\begin{scope}[shift={(-105,0)}]%legend
			\draw (530,102) node  [align=left] {Items of group 1};
			\draw (500,142) node  [align=left] {Capacity};
			
			\draw  [color=gray] (440,130) -- (460,130) -- (460,150) -- (440,150) -- cycle ;
			\draw  [fill=lightgray] (440,90) -- (460,90) -- (460,110) -- (440,110) -- cycle ;
			
			\draw   (430,80) -- (600,80) -- (600,160) -- (430,160) -- cycle ;
		\end{scope}
		
	\end{tikzpicture}
	
\end{figure}

==> figures/mKP-eg0.tex <==
\begin{figure}[ht]\caption{Tight \(\pmb{\beta\le 1/3}\) example for  \Cref{theo:approx_3mKP}}\label{fig:mKP-eg0}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		
		\begin{scope}
			\node [anchor=west] at (70,65) {GMKP optimal solution};
			\draw (43,133) node   {$0$};
			\draw (43,83) node   {$1$};
			\draw    (60,81) -- (60,131) ;
			\draw    (60,81) -- (50,81) ;
			\draw    (60,131) -- (50,131) ;
			
			\draw (190.5,107) node   {$\cdots $};
			
			\draw  [color=gray] (80,81) -- (120,81) -- (120,131) -- (80,131) -- cycle ;
			\draw  [color=gray] (130,81) -- (170,81) -- (170,131) -- (130,131) -- cycle ;
			\draw  [color=gray] (210,81) -- (250,81) -- (250,131) -- (210,131) -- cycle ;
			\draw  [color=gray] (260,81) -- (300,81) -- (300,131) -- (260,131) -- cycle ;
		\end{scope}
		
		\begin{scope}
			\node [anchor=west] at (70,175) {\Cref{alg:3mKP_GMKP} bi-GMKP solution};	
			\draw (43,260) node   {$0$};
			\draw (43,210) node   {$1$};
			\draw (43,160) node   {$2$};		
			\draw    (60,160) -- (60,260) ;
			\draw    (60,160) -- (50,160) ;
			\draw    (60,210) -- (50,210) ;
			\draw    (60,260) -- (50,260) ;
			
			
			\draw  [color=gray] (80,210) -- (120,210) -- (120,260) -- (80,260) -- cycle ;
			\draw  [color=gray] (130,210) -- (170,210) -- (170,260) -- (130,260) -- cycle ;
			\draw  [color=gray] (210,210) -- (250,210) -- (250,260) -- (210,260) -- cycle ;			
			\draw  [fill=lightgray] (260,200) -- (300,200) -- (300,220) -- (260,220) -- cycle ;			
			\draw  [color=gray] (260,210) -- (300,210) -- (260,210) -- (300,210) -- cycle ;
			
			\draw  [fill=lightgray] (80,220) -- (120,220) -- (120,260) -- (80,260) -- cycle ;
			\draw  [fill=lightgray] (130,220) -- (170,220) -- (170,260) -- (130,260) -- cycle ;
			\draw  [fill=lightgray] (210,220) -- (250,220) -- (250,260) -- (210,260) -- cycle ;
			\draw  [fill=lightgray] (260,220) -- (300,220) -- (300,260) -- (260,260) -- cycle ;
			
			\draw (100,240) node [scale=1]  {$\frac{3m-1}{3m}$};
			\draw (150,240) node [scale=1]  {$\frac{3m-1}{3m}$};
			\draw (190.5,235) node   {$\cdots $};
			\draw (230,240) node [scale=1]  {$\frac{3m-1}{3m}$};
			\draw (280,240) node [scale=1]  {$\frac{3m-1}{3m}$};
			\draw (280,210) node [scale=.95]  {$\frac{1}{3}$};
			
			\node[scale=0.8] [anchor=west] at (299,205) {$\}$};
			\node [anchor=west] at (305,205) {$\frac{3m-1}{3m}+\frac{1}{3}-1=\frac{1}{3}-\frac{1}{3m}$};
		\end{scope}
		
		\begin{scope}[shift={(-105,0)}]%legend
			\draw (530,102) node  [align=left] {Items of group 1};
			\draw (500,142) node  [align=left] {Capacity};
			
			\draw  [color=gray] (440,130) -- (460,130) -- (460,150) -- (440,150) -- cycle ;
			\draw  [fill=lightgray] (440,90) -- (460,90) -- (460,110) -- (440,110) -- cycle ;
			
			\draw   (430,80) -- (600,80) -- (600,160) -- (430,160) -- cycle ;
		\end{scope}
		
	\end{tikzpicture}
	
\end{figure}

==> figures/mKPD-eg-equal.tex <==
\begin{figure}[ht]\caption{Tight \(\pmb{\beta\le 1/3}\) example for  \Cref{theo:approx_mKP-GMKP3}}\label{fig:mKP-GMKP_equal_tight_example}
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		\begin{scope}[shift={(-30,15)}]%legend
			\draw  [fill=lightgray] (460,50) -- (480,50) -- (480,70) -- (460,70) -- cycle ;
			\draw  [pattern=linevertical]  (460,90) -- (480,90) -- (480,110) -- (460,110) -- cycle ;
			\draw  [pattern=linedownleftright] (460,130) -- (480,130) -- (480,150) -- (460,150) -- cycle ;
			\draw  [color=gray] (460,170) -- (480,170) -- (480,190) -- (460,190) -- cycle ;
			\draw   (450,40) -- (620,40) -- (620,200) -- (450,200) -- cycle ;
			\draw (550,62) node  [align=left] {Items of group 1};
			\draw (550,102) node  [align=left] {Items of group 2};
			\draw (550,142) node  [align=left] {Items of group 3};
			\draw (513,182) node  [align=left] {Capacity};
		\end{scope}
		
		\begin{scope}
			\node [anchor=west] at (60,45) {GMKP optimal solution};
			
			\draw    (59.88,61) -- (59.88,111) ;
			\draw    (59.88,111) -- (49.88,111) ;
			\draw    (59.88,61) -- (49.88,61) ;
			\draw (42.88,111) node   {$0$};
			\draw (42.88,61) node   {$1$};
			
			\node [anchor=center] at (230,85) {(Depends on $D$. One group is removed)};
		\end{scope}
		\begin{scope}
			\node [anchor=west] at (60,130) {\Cref{alg:3mKP_GMKP} bi-GMKP solution};
			
			\draw    (60,165) -- (50,165) ;
			\draw    (60,165) -- (60,215) ;
			\draw    (60,215) -- (50,215) ;
			\draw	 (43,215) node   {$0$};
			\draw	 (42,165) node   {$1$};
			
			%Knapsacks
			\draw  [color=gray] (130,165) -- (180,165) --
			(180,214) -- (130,214) -- cycle ;
			\draw (200,190) node   {$\cdots $};
			\draw  [color=gray] (220,165) -- (270,165) --
			(270,214) -- (220,214) -- cycle ;
			\draw (290,190) node   {$\cdots $};
			\draw  [color=gray] (310,165) -- (360,165) --
			(360,214) -- (310,214) -- cycle ;
			\draw (380,190) node   {$\cdots $};
			
			% items
			\draw  [fill=lightgray] (70,171) -- (120,171) -- (120,215) -- (70,215) -- cycle ;
			\draw  [fill=lightgray] (70,148) -- (120,148) -- (120,171) -- (70,171) -- cycle ;
			\draw  [fill=lightgray] (130,171) -- (180,171) -- (180,214) -- (130,214) -- cycle ;
			
			
			\draw  [pattern=linevertical]  (220,165) -- (270,165) --
			(270,189.5) -- (220,189.5) -- cycle ;
			\draw  [pattern=linevertical] (220,189.5) -- (270,189.5) --
			(270,214) -- (220,214) -- cycle ;
			
			\draw  [pattern=linedownleftright]  (310,165) -- (360,165) -- 		(360,188) -- (310,188) -- cycle ;
			\draw  [pattern=linedownleftright] (310,188) -- (360,188) -- 		(360,214) -- (310,214) -- cycle ;
			
			
			\draw   (121.75,164.32) .. controls (123.94,164.33) and (125.05,163.23) .. (125.06,161.04) -- (125.06,161.04) .. controls (125.07,157.9) and (126.18,156.34) .. (128.37,156.35) .. controls (126.18,156.34) and (125.09,154.76) .. (125.1,151.63)(125.09,153.04) -- (125.1,151.63) .. controls (125.11,149.43) and (124.01,148.33) .. (121.82,148.32) ;
			
			\draw   (130.37,217.15) .. controls (130.39,221.82) and (132.73,224.14) .. (137.4,224.12) -- (160.07,224.02) .. controls (166.74,223.99) and (170.08,226.3) .. (170.1,230.97) .. controls (170.08,226.3) and (173.4,223.95) .. (180.07,223.92)(177.07,223.94) -- (202.73,223.82) .. controls (207.4,223.8) and (209.72,221.46) .. (209.7,216.79) ;
			\node [anchor=center] at (170,245) {$\times\left(\left\lceil\tfrac{1}{3\epsilon}\right\rceil-1\right)$};
			
			\draw   (220.03,216.82) .. controls (220.06,221.49) and (222.4,223.81) .. (227.07,223.78) -- (249.73,223.68) .. controls (256.4,223.65) and (259.74,225.97) .. (259.76,230.64) .. controls (259.74,225.97) and (263.06,223.62) .. (269.73,223.59)(266.73,223.6) -- (292.4,223.49) .. controls (297.07,223.47) and (299.39,221.13) .. (299.37,216.46) ;
			\node [anchor=center] at (260,245) {$\times\left\lfloor\tfrac{q_{\max}}{3}\right\rfloor$};
			
			\draw   (310.32,216.82) .. controls (310.34,221.49) and (312.68,223.81) .. (317.35,223.78) -- (340.02,223.68) .. controls (346.69,223.65) and (350.03,225.97) .. (350.05,230.64) .. controls (350.03,225.97) and (353.35,223.62) .. (360.02,223.59)(357.02,223.6) -- (382.68,223.49) .. controls (387.35,223.47) and (389.67,221.13) .. (389.65,216.46) ;
			\node [anchor=west] at (310,245) {$\times \left\lfloor\tfrac{2p+1}{3}\right\rfloor, \forall\tfrac{1}{2p+1}\in D_\text{odd}$};
			
			\node [anchor=west] at (127,155) {$\frac{1}{3}-\epsilon$};
			
			\draw  [color=gray] (70,165) -- (120,165) -- (120,165) -- (70,165) -- cycle ;
			
			\draw (95,159) node   {$\tfrac{1}{3}$};
			\draw (95,192) node   {$1-\epsilon$};
			
			\draw (155,192) node   {$1-\epsilon$};
			
			\node[scale=.9] at (245,177) {\contour{white}{$\tfrac{1}{2}$}};
			\node[scale=.9] at (245,202) {\contour{white}{$\tfrac{1}{2}$}};
			
			\node[scale=.9] at (335,177) {\contour{white}{$\tfrac{p}{2p+1}$}};
			\node[scale=0.9] at (335,202) {\contour{white}{$\tfrac{p+1}{2p+1}$}};
			
		\end{scope}
	\end{tikzpicture}
	
\end{figure}

==> figures/mKPD-eg.tex <==
\begin{figure}[ht]\caption{Tight \(\pmb{\beta\le 1/2}\) example for  \Cref{theo:approx_mKP-GMKP2}}\label{fig:mKPD-eg}
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		\begin{scope}
			\draw  [fill=lightgray] (460,50) -- (480,50) -- (480,70) -- (460,70) -- cycle ;
			\draw  [color=gray] (460,90) -- (480,90) -- (480,110) -- (460,110) -- cycle ;
			\draw   (450,40) -- (620,40) -- (620,120) -- (450,120) -- cycle ;
			\draw (550,62) node  [align=left] {Items of group 1};
			\draw (513,102) node  [align=left] {Capacity};
		\end{scope}
		
		\begin{scope}
			\node [anchor=west] at (60,45) {GMKP optimal solution};
			
			%0 to 1 lines
			\draw    (59.88,61) -- (59.88,111) ;
			\draw    (59.88,111) -- (49.88,111) ;
			\draw    (59.88,61) -- (49.88,61) ;
			\draw (42.88,111) node   {$0$};
			\draw (42.88,61) node   {$1$};
			
			% items
			\draw  [fill=lightgray] (69.88,61) -- (130,61) -- (130,86) -- (69.88,86) -- cycle ;
			\draw  [fill=lightgray] (69.88,86) -- (130,86) -- (130,111) -- (69.88,111) -- cycle ;
			\draw  [fill=lightgray] (140,65) -- (200,65) -- (200,110) -- (140,110) -- cycle ;
			\draw  [fill=lightgray] (210,70) -- (270,70) -- (270,110) -- (210,110) -- cycle ;
			\draw (287,95) node   {$\cdots $};
			\draw  [fill=lightgray] (300,75) -- (360,75) -- (360,110) -- (300,110) -- cycle ;
			\draw  [fill=lightgray] (370,81) -- (430,81) -- (430,110) -- (370,110) -- cycle ;
			
			%item sizes
			\draw (100,73) node   {$\frac{1}{2}  $};
			\draw (100,99) node   {$\frac{1}{2}  $};
			\draw (170,90) node   {$\frac{2m-1}{2m}  $};
			\draw (240,92) node   {$\frac{2m-2}{2m} $};
			\draw (330,94) node   {$\frac{m+2}{2m} $};
			\draw (400,96) node   {$\frac{m+1}{2m} $};
		\end{scope}
		
		\begin{scope}[shift={(0,-20)}]
			\node [anchor=west] at (60,150) {\Cref{alg:mKPD-GMKP} bi-GMKP solution};
			
			%0 to 1 lines 
			\draw    (60,165) -- (50,165) ;
			\draw    (60,165) -- (60,215) ;
			\draw    (60,215) -- (50,215) ;
			\draw (43,215) node   {$0$};
			\draw (42,165) node   {$1$};
			%Knapsacks
			
			%Shape: Rectangle [id:dp8790176395638236] 
			\draw  [color=gray] (70,165) -- (130.12,165) -- (130.12,215) -- (70,215) -- cycle ;
			\draw  [color=gray] (140.12,169) -- (200.12,169) -- (200.12,214) -- (140.12,214) -- cycle ;
			\draw  [color=gray] (210.12,174) -- (270.12,174) -- (270.12,214) -- (210.12,214) -- cycle ;
			\draw (287,199) node   {$\cdots $};
			\draw  [color=gray] (300.12,179) -- (360.12,179) -- (360.12,214) -- (300.12,214) -- cycle ;
			
			% items
			\draw  [fill=lightgray] (70,171) -- (130.12,171) -- (130.12,215) -- (70,215) -- cycle ;
			\draw  [fill=lightgray] (140.12,175) -- (200.24,175) -- (200.24,214) -- (140.12,214) -- cycle ;
			\draw  [fill=lightgray] (210,180) -- (270.12,180) -- (270.12,214) -- (210,214) -- cycle ;
			\draw  [fill=lightgray] (300,185) -- (360.12,185) -- (360.12,214) -- (300,214) -- cycle ;
			\draw  [fill=lightgray] (370.12,190) -- (430.24,190) -- (430.24,214) -- (370.12,214) -- cycle ;
			\draw  [fill=lightgray] (370.12,166) -- (430.24,166) -- (430.24,190) -- (370.12,190) -- cycle ;
			
			\draw   (434.75,184.72) .. controls (437.33,184.72) and (438.62,183.43) .. (438.62,180.85) -- (438.62,180.85) .. controls (438.62,177.16) and (439.91,175.32) .. (442.49,175.32) .. controls (439.91,175.32) and (438.62,173.48) .. (438.62,169.79)(438.62,171.45) -- (438.62,169.79) .. controls (438.62,167.21) and (437.33,165.92) .. (434.75,165.92) ;
			\draw (510,175) node   {$1-\frac{m+1}{2m}=
					\frac{1}{2} -\frac{1}{2m}  $};
			
			%last knapsack draws over items
			\draw  [color=gray] (370.12,185) -- (430.12,185) -- (430.12,185) -- (370.12,185) -- cycle ;
			
			
			%item sizes
			\draw (100,195) node   {$\frac{2m-1}{2m}  $};
			\draw (170,196) node   {$\frac{2m-2}{2m}$};
			\draw (240,198) node   {$\frac{2m-3}{2m} $};
			\draw (330,201) node   {$\frac{m+1}{2m} $};
			\draw (400,203) node   {$\frac{1}{2}  $};
			\draw (400,178) node   {$\frac{1}{2}  $};
			
		\end{scope}
	\end{tikzpicture}
	
\end{figure}

==> figures/small_tight_example.tex <==
\begin{figure}[ht]\caption{example for  \Cref{theo:approx_GMKP_small}}\label{fig:small_tight_example}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%Shape: Rectangle [id:dp33254445114451614] 
		\draw  [color=gray  ,draw opacity=1 ] (180,20) -- (250,20) -- (250,100) -- (180,100) -- cycle ;
		%Shape: Rectangle [id:dp6365306308101962] 
		\draw  [pattern=lineupleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (180,60) -- (250,60) -- (250,80) -- (180,80) -- cycle ;
		%Shape: Rectangle [id:dp24878782429265467] 
		\draw  [pattern=linedownleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (80,20) -- (150,20) -- (150,40) -- (80,40) -- cycle ;
		%Straight Lines [id:da8496666767684371] 
		\draw    (50,20) -- (50,100) ;


		%Straight Lines [id:da8243190040947334] 
		\draw    (50,100) -- (40,100) ;


		%Straight Lines [id:da9023813637892868] 
		\draw    (50,80) -- (40,80) ;


		%Straight Lines [id:da044951812907156885] 
		\draw    (50,60) -- (40,60) ;


		%Straight Lines [id:da45169911268059915] 
		\draw    (50,40) -- (40,40) ;
		%Straight Lines [id:da8048282996614915] 
		\draw    (50,20) -- (40,20) ;


		%Shape: Rectangle [id:dp5567015718448357] 
		\draw  [color=gray  ,draw opacity=1 ] (340,20) -- (410,20) -- (410,100) -- (340,100) -- cycle ;
		%Shape: Rectangle [id:dp2054234714539923] 
		\draw  [color=gray  ,draw opacity=1 ] (440,20) -- (510,20) -- (510,100) -- (440,100) -- cycle ;
		%Straight Lines [id:da47268206495312204] 
		\draw    (310,20) -- (300,20) ;


		%Shape: Rectangle [id:dp6706333601072046] 
		\draw  [fill=lightgray  ,fill opacity=1 ] (340,40) -- (410,40) -- (410,100) -- (340,100) -- cycle ;
		%Shape: Rectangle [id:dp04285232921423865] 
		\draw  [fill=lightgray  ,fill opacity=1 ] (80,40) -- (150,40) -- (150,100) -- (80,100) -- cycle ;
		%Shape: Rectangle [id:dp6035160414539072] 
		\draw  [pattern=linedownleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (180,80) -- (250,80) -- (250,100) -- (180,100) -- cycle ;
		%Straight Lines [id:da5842851309092897] 
		\draw    (50,155) -- (40,155) ;


		%Shape: Rectangle [id:dp5123486863340525] 
		\draw  [color=gray  ,draw opacity=1 ] (80,155) -- (150,155) -- (150,235) -- (80,235) -- cycle ;
		%Shape: Rectangle [id:dp43979357173692246] 
		\draw  [color=gray  ,draw opacity=1 ] (182,154) -- (252,154) -- (252,235) -- (182,235) -- cycle ;
		%Straight Lines [id:da42732624400155117] 
		\draw    (310,155) -- (300,155) ;


		%Shape: Rectangle [id:dp9872941838233076] 
		\draw  [color=gray  ,draw opacity=1 ] (340,155) -- (410,155) -- (410,235) -- (340,235) -- cycle ;
		%Shape: Rectangle [id:dp12709981048945707] 
		\draw  [color=gray  ,draw opacity=1 ] (440,155) -- (510,155) -- (510,235) -- (440,235) -- cycle ;
		%Shape: Rectangle [id:dp30651391817728935] 
		\draw  [pattern=linedownleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (440,60) -- (510,60) -- (510,100) -- (440,100) -- cycle ;
		%Shape: Rectangle [id:dp23683067242046918] 
		\draw  [pattern=lineupleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (440,40) -- (510,40) -- (510,60) -- (440,60) -- cycle ;
		%Shape: Rectangle [id:dp08672585723660786] 
		\draw  [fill=lightgray  ,fill opacity=1 ] (80,175) -- (150,175) -- (150,235) -- (80,235) -- cycle ;
		%Shape: Rectangle [id:dp3894713407683539] 
		\draw  [pattern=linedownleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (440,195) -- (510,195) -- (510,235) -- (440,235) -- cycle ;
		%Shape: Rectangle [id:dp42819782909495585] 
		\draw  [pattern=lineupleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (440,175) -- (510,175) -- (510,195) -- (440,195) -- cycle ;
		%Shape: Rectangle [id:dp09388101769915724] 
		\draw  [fill=lightgray  ,fill opacity=1 ] (530,90) -- (550,90) -- (550,110) -- (530,110) -- cycle ;
		%Shape: Rectangle [id:dp5628613260892692] 
		\draw  [pattern=linedownleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (530,120) -- (550,120) -- (550,140) -- (530,140) -- cycle ;
		%Shape: Rectangle [id:dp35930585751872235] 
		\draw  [pattern=lineupleftright,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (530,150) -- (550,150) -- (550,170) -- (530,170) -- cycle ;


		\draw  [color=gray  ,draw opacity=1 ] (530,200) -- (550,200) -- (550,180) -- (530,180) -- cycle ;
		%Straight Lines [id:da9932564982489921] 
		\draw    (310,20) -- (310,100) ;
		%Straight Lines [id:da4441562667872445] 
		\draw    (310,100) -- (300,100) ;
		%Straight Lines [id:da17026128651008876] 
		\draw    (310,80) -- (300,80) ;
		%Straight Lines [id:da910960321453611] 
		\draw    (310,60) -- (300,60) ;
		%Straight Lines [id:da8285076211713084] 
		\draw    (310,40) -- (300,40) ;
		%Straight Lines [id:da525253240306288] 
		\draw    (50,155) -- (50,235) ;
		%Straight Lines [id:da6590383925168587] 
		\draw    (50,235) -- (40,235) ;
		%Straight Lines [id:da665880606897915] 
		\draw    (50,215) -- (40,215) ;
		%Straight Lines [id:da2531089577810113] 
		\draw    (50,195) -- (40,195) ;
		%Straight Lines [id:da1924548157876529] 
		\draw    (50,175) -- (40,175) ;
		%Straight Lines [id:da19602340188133116] 
		\draw    (310,155) -- (310,235) ;
		%Straight Lines [id:da39867133249124065] 
		\draw    (310,235) -- (300,235) ;
		%Straight Lines [id:da6649608508695709] 
		\draw    (310,215) -- (300,215) ;
		%Straight Lines [id:da7955590662590585] 
		\draw    (310,195) -- (300,195) ;
		%Straight Lines [id:da3173258142358173] 
		\draw    (310,175) -- (300,175) ;
		% Text Node
		\draw (33,100) node   {$0$};
		% Text Node
		\draw (33,20) node   {$1$};
		% Text Node
		\draw (168.5,117.5) node   {$v^{*}_\text{LP} =\frac{6}{4}$};
		% Text Node
		\draw (293,20) node   {$1$};
		% Text Node
		\draw (424,117.5) node   {$v^{*} =\frac{6}{4}$};
		% Text Node
		\draw (33,155) node   {$1$};
		% Text Node
		\draw (165.5,252.5) node   {$v^\text{g} =\frac{3}{4}$};
		% Text Node
		\draw (293,155) node   {$1$};
		% Text Node
		\draw (426,252.5) node   {$v^\text{r} =\frac{3}{4}$};
		% Text Node
		\draw (582,99) node  [align=left] {Item 1};
		% Text Node
		\draw (582,129) node  [align=left] {Item 2};
		% Text Node
		\draw (582,159) node  [align=left] {Item 3};
		% Text Node
		\draw (593,192) node  [align=left] {Capacity };
		% Text Node
		\draw (293,100) node   {$0$};
		% Text Node
		\draw (33,235) node   {$0$};
		% Text Node
		\draw (293,235) node   {$0$};
		%Shape: Rectangle [id:dp8199887699322227] 
		\draw   (520,80) -- (630,80) -- (630,210) -- (520,210) -- cycle ;


		% titles
		\node [anchor=west] at (45,5) {LP-GMKP optimal solution};
		\node [anchor=west] at (305,5) {GMKP optimal solution};
		\node [anchor=west] at (45,145) {\Cref{alg:LP_GMKP_small} GMKP solution 1};
		\node [anchor=west] at (295,145) {\Cref{alg:LP_GMKP_small} GMKP  Solution 2};
	\end{tikzpicture}
\end{figure}
